Threshold-Based Retrieval and Textual Entailment Detection on Legal Bar Exam Questions

Getting an overview over the legal domain has become challenging, especially in a broad, international context. Legal question answering systems have the potential to alleviate this task by automatically retrieving relevant legal texts for a specific statement and checking whether the meaning of the statement can be inferred from the found documents. We investigate a combination of the BM25 scoring method of Elasticsearch with word embeddings trained on English translations of the German and Japanese civil law. For this, we define criteria which select a dynamic number of relevant documents according to threshold scores. Exploiting two deep learning classifiers and their respective prediction bias with a threshold-based answer inclusion criterion has shown to be beneficial for the textual entailment task, when compared to the baseline.

==> ent.tex <==

\colorlet{blue}{blue!50!cyan!50}
\colorlet{turquoise}{blue!40!cyan!50}
\colorlet{light}{blue!40!white}
\colorlet{bluegreen}{blue!30!green!70}
\colorlet{lightgreen}{bluegreen!30}
\colorlet{petrol}{teal!60!cyan!40}
\colorlet{light2}{petrol!30!white}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.multipart}
\begin{tikzpicture}[scale=0.8, every node/.style={ align=center, scale=0.9}]


\begin{scope}[shift={(0,0.4)}]
\draw (-7.7,6) rectangle (-6,4)node [pos=.5] {Articles};
\node [outer sep=0,inner sep=0,minimum size=0] (v1) at (-6.8,4) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v10) at (-7.6,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v11) at (-5.9,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v12) at (-5.9,4.1) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v13) at (-7.6,6) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v14) at (-6,4.1) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v15) at (-5.8,6.2) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v16) at (-5.8,4.2) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v17) at (-7.5,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v18) at (-5.9,4.2) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v19) at (-7.5,6.2) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v20) at (-5.8,6.2) {};

\end{scope}

\begin{scope}[shift={(0,0.4)}]
\draw (-3,6) rectangle (-1.3,4)node [pos=.5] {Queries};
\node [outer sep=0,inner sep=0,minimum size=0] (v21) at (-2.8,4) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v210) at (-2.9,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v211) at (-1.2,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v212) at (-1.2,4.1) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v213) at (-2.9,6) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v214) at (-1.3,4.1) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v215) at (-1.1,6.2) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v216) at (-1.1,4.2) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v217) at (-2.8,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v218) at (-1.2,4.2) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v219) at (-2.8,6.2) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v220) at (-1.1,6.2) {};

\end{scope}


\draw [fill=light] (-8.5,1.8) rectangle (-5,0.8)node[pos=.5]{Article encoding};
\draw [fill=black!20] (-8.5,0.3) rectangle (-0.3,-0.7)node[pos=.5]{Decoding};
\draw [fill=light] (-8.5,3.8) rectangle (-5,2.8)node[pos=.5]{Preprocessing};
\draw [fill=bluegreen!20] (-3.8,3.8) rectangle (-0.3,2.8)node[pos=.5]{Preprocessing};
\draw [fill=bluegreen!20] (-3.8,1.8) rectangle (-0.3,0.8)node[pos=.5]{Query encoding};

\draw [fill=turquoise!50] (-8.5,-1.2) rectangle (-0.3,-2.2)node[pos=.5]{Probability-based thresholding};

\node [outer sep=0,inner sep=0,minimum size=0] (v2) at (-6.8,3.8) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v3) at (-2.1,1.8) {};
\draw  [-stealth, thick](v1) edge (v2);

\node [outer sep=0,inner sep=0,minimum size=0] (v34) at (-2.1,0.8) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v35) at (-2.1,0.3) {};
\draw  [-stealth, thick](v34) edge (v35);

\node [outer sep=0,inner sep=0,minimum size=0] (v4) at (-6.8,2.8) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v5) at (-6.8,1.8) {};
\draw   [-stealth, thick](v4) edge (v5);

\node [outer sep=0,inner sep=0,minimum size=0] (v8) at (-6.8,0.8) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v9) at (-6.8,0.3) {};
\draw   [-stealth, thick](v8) edge (v9);
\node [outer sep=0,inner sep=0,minimum size=0](v6) at (1,7) {};
\node [outer sep=0,inner sep=0,minimum size=0](v7) at (1,-2.5) {};
\draw  (v6) edge (v7);
\draw [thick, fill = light] (1.4,4.4) rectangle (1.9,3.9);
\draw [thick, fill=bluegreen!20] (1.4,2.9) rectangle (1.9,2.4);
\draw [thick, fill=black!20] (1.4,1.4) rectangle (1.9,0.9);
\node [right] at (2.4,4.15) {Article pipeline};
\node [right] at (2.4,2.65) {Query pipeline};

\node [right] at (2.4,1.15) {Concatenated feature representation};

\draw [thick, fill=turquoise!50] (1.4,-0.5) rectangle (1.9,0);
\node [right] at (2.4,-0.25) {Result combination};


\draw  (v10) edge (v11);
\draw  (v11) edge (v12);

\draw  (v13) edge (v10);

\draw  (v14) edge (v12);




\draw  (v15) edge (v16);



\draw  (v16) edge (v18);



\draw  (v19) edge (v17);
\draw  (v19) edge (v20);



\draw  (v210) edge (v211);
\draw  (v211) edge (v212);

\draw  (v213) edge (v210);

\draw  (v214) edge (v212);




\draw  (v215) edge (v216);



\draw  (v216) edge (v218);



\draw  (v219) edge (v217);
\draw  (v219) edge (v220);

\node [outer sep=0,inner sep=0,minimum size=0] (v22) at (-2.1,2.8) {};
\draw  [-stealth, thick](v22) edge (v3);
\node [outer sep=0,inner sep=0,minimum size=0] (v32) at (-2.1,4.4) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v33) at (-2.1,3.8) {};
\draw  [-stealth, thick](v32) edge (v33);
\node [outer sep=0,inner sep=0,minimum size=0] (v37) at (-2.1,-0.7) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v38) at (-2.1,-1.2) {};
\draw  [-stealth, thick](v37) edge (v38);
\node [outer sep=0,inner sep=0,minimum size=0] (v39) at (-6.8,-0.7) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v40) at (-6.8,-1.2) {};
\draw  [-stealth, thick](v39) edge (v40);
\node [outer sep=0,inner sep=0,minimum size=0] (v23) at (-8.5,3.6) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v24) at (-8.3,3.8) {};
\draw  (v23) edge (v24);
\node [outer sep=0,inner sep=0,minimum size=0](v25) at (-8.5,1.6) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v26) at (-8.3,1.8) {};
\draw  (v25) edge (v26);
\node [outer sep=0,inner sep=0,minimum size=0](v27) at (1.4,4.2) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v28) at (1.6,4.4) {};
\draw  (v27) edge (v28);
\node [outer sep=0,inner sep=0,minimum size=0] (v29) at (-0.5,3.8) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v30) at (-0.3,3.6) {};
\draw  (v29) edge (v30);
\node [outer sep=0,inner sep=0,minimum size=0](v31) at (-0.5,1.8) {};
\node [outer sep=0,inner sep=0,minimum size=0](v36) at (-0.3,1.6) {};
\draw  (v31) edge (v36);
\node [outer sep=0,inner sep=0,minimum size=0](v41) at (-0.5,0.3) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v42) at (-0.3,0.1) {};
\node [outer sep=0,inner sep=0,minimum size=0](v43) at (-8.3,0.3) {};
\node [outer sep=0,inner sep=0,minimum size=0](v44) at (-8.5,0.1) {};
\draw  (v41) edge (v42);
\draw  (v43) edge (v44);
\node [outer sep=0,inner sep=0,minimum size=0](v45) at (1.7,2.9) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v46) at (1.9,2.7) {};
\node [outer sep=0,inner sep=0,minimum size=0](v49) at (1.6,1.4) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v50) at (1.4,1.2) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v47) at (1.7,1.4) {};
\node [outer sep=0,inner sep=0,minimum size=0](v48) at (1.9,1.2) {};
\draw  (v45) edge (v46);
\draw  (v47) edge (v48);
\draw  (v49) edge (v50);
\node[outer sep=0,inner sep=0,minimum size=0] (v51) at (-8.7,2) {};
\node[outer sep=0,inner sep=0,minimum size=0](v54) at (-0.1,2) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v52) at (-8.7,-0.9) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v53) at (-0.1,-0.9) {};
\draw  (v51) edge (v52);
\draw  (v52) edge (v53);
\draw  (v53) edge (v54);
\draw  (v54) edge (v51);
\node [outer sep=0,inner sep=0,minimum size=0](v56) at (-8.6,2.1) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v57) at (0,2.1) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v58) at (0,-0.8) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v59) at (-0.1,-0.8) {};
\node [outer sep=0,inner sep=0,minimum size=0](v55) at (-8.6,2) {};
\draw  (v55) edge (v56);
\draw  (v56) edge (v57);
\draw  (v57) edge (v58);
\draw  (v58) edge (v59);
\node at (-4.45,2.4) {Encoder-Decoder networks};
\node[outer sep=0,inner sep=0,minimum size=0] (v61) at (-8.5,2.2) {};
\node [outer sep=0,inner sep=0,minimum size=0](v60) at (-8.5,2.1) {};
\node [outer sep=0,inner sep=0,minimum size=0](v62) at (0.1,2.2) {};
\node [outer sep=0,inner sep=0,minimum size=0](v63) at (0.1,-0.7) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v64) at (0,-0.7) {};
\draw  (v60) edge (v61);
\draw  (v61) edge (v62);
\draw  (v62) edge (v63);
\draw  (v63) edge (v64);
\end{tikzpicture}

==> ir.tex <==

\colorlet{blue}{blue!50!cyan!50}
\colorlet{turquoise}{blue!40!cyan!50}
\colorlet{light}{blue!40!white}
\colorlet{bluegreen}{blue!30!green!70}
\colorlet{lightgreen}{bluegreen!30}
\colorlet{petrol}{teal!60!cyan!40}
\colorlet{light2}{petrol!30!white}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.multipart}

\begin{tikzpicture}[scale=0.8, every node/.style={ align=center, scale=0.9}]

\begin{scope}[]
\draw (-7.7,6) rectangle (-6,4)node[pos=.5]{Statute \\ corpus};
\node [outer sep=0,inner sep=0,minimum size=0](v1) at (-6.8,4) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v10) at (-7.6,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0](v11) at (-5.9,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0](v12) at (-5.9,4.1) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v13) at (-7.6,6) {};
\node [outer sep=0,inner sep=0,minimum size=0](v14) at (-6,4.1) {};
\node [outer sep=0,inner sep=0,minimum size=0](v15) at (-5.8,6.2) {};
\node [outer sep=0,inner sep=0,minimum size=0](v16) at (-5.8,4.2) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v17) at (-7.5,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0](v18) at (-5.9,4.2) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v19) at (-7.5,6.2) {};
\node [outer sep=0,inner sep=0,minimum size=0](v20) at (-5.8,6.2) {};

\end{scope}

\begin{scope}[]
\draw (-3,6) rectangle (-1.3,4)node[pos=.5]{Auxiliary \\ legal  \\ corpus};
\node [outer sep=0,inner sep=0,minimum size=0](v21) at (-2.8,4) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v210) at (-2.9,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0](v211) at (-1.2,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0](v212) at (-1.2,4.1) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v213) at (-2.9,6) {};
\node [outer sep=0,inner sep=0,minimum size=0](v214) at (-1.3,4.1) {};
\node [outer sep=0,inner sep=0,minimum size=0](v215) at (-1.1,6.2) {};
\node [outer sep=0,inner sep=0,minimum size=0](v216) at (-1.1,4.2) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v217) at (-2.8,6.1) {};
\node [outer sep=0,inner sep=0,minimum size=0](v218) at (-1.2,4.2) {};
\node[outer sep=0,inner sep=0,minimum size=0] (v219) at (-2.8,6.2) {};
\node [outer sep=0,inner sep=0,minimum size=0](v220) at (-1.1,6.2) {};

\end{scope}


\draw [fill=light] (-8.5,1.8) rectangle (-5,0.8)node[pos=.5]{BM25 indexing};
\draw [fill=light] (-8.5,0.3) rectangle (-5,-0.7)node[pos=.5]{Boolean Search};
\draw [fill=light] (-8.5,3.4) rectangle (-5,2.4)node[pos=.5]{Preprocessing};
\draw [fill=bluegreen!20] (-3.8,3.4) rectangle (-0.3,2.4)node[pos=.5]{Preprocessing};
\draw [fill=bluegreen!20] (-3.8,1.8) rectangle (-0.3,0.8)node[pos=.5]{Word2Vec training};
\draw [fill=bluegreen!20] (-3.8,0.3) rectangle (-0.3,-0.7)node[pos=.5]{WCD computation};
\draw [fill=turquoise!50] (-8.5,-1.2) rectangle (-0.3,-2.2)node[pos=.5]{Similarity thresholding};

\node [outer sep=0,inner sep=0,minimum size=0] (v2) at (-6.8,3.4) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v3) at (-2.1,1.8) {};
\draw  [-stealth, thick](v1) edge (v2);

\node [outer sep=0,inner sep=0,minimum size=0] (v34) at (-2.1,0.8) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v35) at (-2.1,0.3) {};
\draw  [-stealth, thick](v34) edge (v35);

\node [outer sep=0,inner sep=0,minimum size=0] (v4) at (-6.8,2.4) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v5) at (-6.8,1.8) {};
\draw   [-stealth, thick](v4) edge (v5);
\draw  [-stealth, thick](v4) edge (v3);
\node [outer sep=0,inner sep=0,minimum size=0] (v8) at (-6.8,0.8) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v9) at (-6.8,0.3) {};
\draw   [-stealth, thick](v8) edge (v9);
\node [outer sep=0,inner sep=0,minimum size=0](v6) at (1,6.5) {};
\node [outer sep=0,inner sep=0,minimum size=0](v7) at (1,-2.5) {};
\draw  (v6) edge (v7);
\draw [thick, fill = light] (1.5,3.7) rectangle (2,3.2);
\draw [thick, fill=bluegreen!20] (1.5,2.2) rectangle (2,1.7);
\draw [thick, fill=turquoise!50] (1.5,0.7) rectangle (2,0.2);
\node [right] at (2.5,3.45) {Bag-of-words};
\node [right] at (2.5,1.95) {Continuous bag-of-words or};
\node [right] at (2.5,1.45) {skip-gram};
\node [right] at (2.5,0.45) {Result combination};


\draw  (v10) edge (v11);
\draw  (v11) edge (v12);

\draw  (v13) edge (v10);

\draw  (v14) edge (v12);




\draw  (v15) edge (v16);



\draw  (v16) edge (v18);



\draw  (v19) edge (v17);
\draw  (v19) edge (v20);



\draw  (v210) edge (v211);
\draw  (v211) edge (v212);

\draw  (v213) edge (v210);

\draw  (v214) edge (v212);




\draw  (v215) edge (v216);



\draw  (v216) edge (v218);



\draw  (v219) edge (v217);
\draw  (v219) edge (v220);

\node [outer sep=0,inner sep=0,minimum size=0] (v22) at (-2.1,2.4) {};
\draw  [-stealth, thick](v22) edge (v3);
\node [outer sep=0,inner sep=0,minimum size=0] (v32) at (-2.1,4) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v33) at (-2.1,3.4) {};
\draw  [-stealth, thick](v32) edge (v33);
\node [outer sep=0,inner sep=0,minimum size=0] (v37) at (-2.1,-0.7) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v38) at (-2.1,-1.2) {};
\draw  [-stealth, thick](v37) edge (v38);
\node [outer sep=0,inner sep=0,minimum size=0] (v39) at (-6.8,-0.7) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v40) at (-6.8,-1.2) {};
\draw  [-stealth, thick](v39) edge (v40);
\node [outer sep=0,inner sep=0,minimum size=0] (v29) at (-8.5,3.2) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v30) at (-8.3,3.4) {};
\node  [outer sep=0,inner sep=0,minimum size=0](v31) at (-8.5,1.6) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v36) at (-8.3,1.8) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v42) at (-8.3,0.3) {};
\node  [outer sep=0,inner sep=0,minimum size=0](v41) at (-8.5,0.1) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v23) at (-0.5,3.4) {};
\node  [outer sep=0,inner sep=0,minimum size=0](v24) at (-0.3,3.2) {};
\node  [outer sep=0,inner sep=0,minimum size=0](v25) at (-0.5,1.8) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v26) at (-0.3,1.6) {};
\node  [outer sep=0,inner sep=0,minimum size=0](v27) at (-0.5,0.3) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v28) at (-0.3,0.1) {};
\draw  (v23) edge (v24);
\draw  (v25) edge (v26);
\draw  (v27) edge (v28);
\draw  (v29) edge (v30);
\draw  (v31) edge (v36);
\draw  (v41) edge (v42);
\node [outer sep=0,inner sep=0,minimum size=0] (v44) at (1.7,3.7) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v43) at (1.5,3.5) {};
\node  [outer sep=0,inner sep=0,minimum size=0](v45) at (1.8,2.2) {};
\node [outer sep=0,inner sep=0,minimum size=0] (v46) at (2,2) {};
\draw  (v43) edge (v44);
\draw  (v45) edge (v46);
\end{tikzpicture}
